Chow classes of matroids and standard Young tableaux

We study the Chow classes of arbitrary matroids in the Grassmannian. We develop a new combinatorial approach for computing them, by first focusing on snake matroids and then extending our results via valuativity to any matroid. Our main contribution identifies the Poincar\'e dual of the Chow class of a snake matroid with a specific ribbon Schur function, providing an explicit formula for its coefficients in the Schubert basis as the number of standard Young tableaux of a given shape with a prescribed descent set. This agrees with a formula by Klyachko for the uniform matroid. As consequences, we recover and simplify classical results such as Gessel and Viennot's enumeration of permutations with fixed descent sets, and formulas for the volume of lattice path matroids. Furthermore, we demonstrate the power of our findings by proving that certain Schubert coefficients are positive for all connected paving matroids.

==> figures/LRex.tex <==
\begin{tikzpicture}[scale=0.45]
    \draw[step = 1] (0,0) grid (5,5);
    \draw[step = 1] (5,2) grid (7,5);
    \draw[step = 1] (7,4) grid (8,5);
    \draw[very thick, Red] (0,1.05) -- (3.95,1.05) -- (3.95,5) -- (0,5) -- (0,1);
    \draw[very thick, Blue](4.05,0.95) -- (5,0.95) -- (5,2) -- (6,2) -- (6,3) -- (7,3) -- (7,5) -- (4.05,5) -- (4.05,0.95) -- (0,0.95) -- (0,0) -- (3,0) -- (3,0.95);
    \node at (4.5,4.5) {$1$};
    \node at (5.5,4.5) {$1$};
    \node at (6.5,4.5) {$1$};
    \node at (7.5,4.5) {\textcolor{Red}{\(\times\)}};
    \node at (4.5,3.5) {$2$};
    \node at (5.5,3.5) {$2$};
    \node at (6.5,3.5) {$2$};
    \node at (4.5,2.5) {$3$};
    \node at (5.5,2.5) {$3$};
    \node at (6.5,2.5) {\textcolor{Red}{\(\times\)}};
    \node at (4.5,1.5) {$4$};
    \node at (.5,.5) {$1$};
    \node at (1.5,.5) {$3$};
    \node at (2.5,.5) {$5$};
    \node at (3.5,.5) {\textcolor{Red}{\(\times\)}};
    \node at (4.5,.5) {\textcolor{Red}{\(\times\)}};
\end{tikzpicture}

==> figures/LRnonex.tex <==
\begin{tikzpicture}[scale=0.45]
    \draw[step = 1] (0,0) grid (5,5);
    \draw[step = 1] (5,2) grid (7,5);
    \draw[step = 1] (7,4) grid (8,5);
    \draw[very thick, Red] (0,1.05) -- (3.95,1.05) -- (3.95,5) -- (0,5) -- (0,1);
    \draw[very thick, Blue] (0,0) -- (5,0) -- (5,3) -- (6,3) -- (6,4) -- (7,4) -- (7,5) -- (4.05,5) -- (4.05,0.95) -- (0,0.95) -- (0,0);
    \node at (4.5,4.5) {$1$};
    \node at (5.5,4.5) {$1$};
    \node at (6.5,4.5) {$1$};
    \node at (7.5,4.5) {\textcolor{Red}{\(\times\)}};
    \node at (4.5,3.5) {$2$};
    \node at (5.5,3.5) {$2$};
    \node at (6.5,3.5) {\textcolor{Red}{\(\times\)}};
    \node at (4.5,2.5) {$3$};
    \node at (5.5,2.5) {\textcolor{Red}{\(\times\)}};
    \node at (6.5,2.5) {\textcolor{Red}{\(\times\)}};
    \node at (4.5,1.5) {$4$};
    \node at (.5,.5) {$1$};
    \node at (1.5,.5) {$2$};
    \node at (2.5,.5) {$3$};
    \node at (3.5,.5) {$3$};
    \node at (4.5,.5) {$5$};
\end{tikzpicture}

==> figures/LatticePathDecomp.tex <==
\begin{tikzpicture}
\node[anchor=south west] at (-6,-3) {
    \begin{ytableau}
    \none & \none & \none  & *(White)\\
    \none & *(White) & *(White) & *(White)\\
    *(White) & *(White) & *(White) & *(White)\\
    \end{ytableau}
};
\node[black] at (-4.45,-3.2) {\(\M[\mathbf{L},\mathbf{U}]\)};
%\draw[blue, line cap=round, line join=round, line width=1.3 pt] (0.15,0.15) -- (1.45,0.15) -- (1.45,0.8) -- (2.75,0.8) -- (2.75,2.1);
%\draw[red, line cap=round, line join=round, line width=1.3 pt] (0.15,0.15) -- (0.15,0.8) -- (1.45,0.8) -- (1.45,2.1) -- (2.75,2.1);
%\fill[fill=black] (1.45,0.8) circle (3 pt);

%\node[anchor=south west] at (3,0) {
%    \begin{ytableau}
%    \none & \none & *(White)  & *(White)\\
%    \none & *(White) & *(White) & *(White)\\
%    *(White) & *(White) & \none & \none\\
%    \end{ytableau}
%};
%\node[black] at (4.55,-.2) {\(\M[\mathbf{L}_p,\mathbf{U}]\)};
%\draw[blue, line cap=round, line join=round, line width=1.3 pt] (3.15,0.15) -- (4.45,0.15) -- (4.45,0.8) -- (5.75,0.8) -- (5.75,2.1);

%\node[anchor=south west] at (6,0) {
%    \begin{ytableau}
%    \none & \none & *(White)  & *(White)\\
%    \none & \none & *(White) & *(White)\\
%    *(White) & *(White) & *(White) & *(White)\\
%    \end{ytableau}
%};
%\node[black] at (7.45,-.2) {\(\M[\mathbf{L},\mathbf{U}_p]\)};
%\draw[red, line cap=round, line join=round, line width=1.3 pt] (6.15,0.15) -- (6.15,0.8) -- (7.45,0.8) -- (7.45,2.1) -- (8.75,2.1);

%\node[anchor=south west] at (9,0) {
%    \begin{ytableau}
%    \none & \none & *(White)  & *(White)\\
%    \none & \none & *(White) & *(White)\\
%    *(White) & *(White) & \none & \none\\
%    \end{ytableau}
%};
%\node[black] at (10.45,-.2) {\(\M[\mathbf{L}_p,\mathbf{U}_p]\)};
%\draw[blue, line cap=round, line join=round, line width=1.3 pt] (9.15,0.15) -- (10.45,0.15) -- (10.45,0.8) -- (11.75,0.8) -- (11.75,2.1);
%\draw[red, line cap=round, line join=round, line width=1.3 pt] (9.15,0.15) -- (9.15,0.8) -- (10.45,0.8) -- (10.45,2.1) -- (11.75,2.1);

%\node[anchor=south west] at (-1.5,-3) {
%    \begin{ytableau}
%    \none & \none & *(White)   & *(White)\\
%    \none & *(White) & *(White)& \none \\
%    *(White) & *(White) & \none & \none\\
%    \end{ytableau}
%};
%\node[black] at (-.05,-3.2) {\(\S(2,2,2)\)};


\node[anchor=south west] at (-1.5,-3) {
    \begin{ytableau}
    \none & \none & \none  & *(White)\\
    \none & *(White) & *(White) & *(White)\\
    *(White) & *(White) & \none & \none\\
    \end{ytableau}
};
\node[black] at (-.05,-3.2) {\(\S(2,3,1)\)};

\node[anchor=south west] at (1.5,-3) {
    \begin{ytableau}
    \none & \none & \none    & *(White)\\
    \none & \none & *(White) & *(White)\\
    *(White) & *(White) & *(White) & \none\\
    \end{ytableau}
};
\node[black] at (2.95,-3.2) {\(\S(3,2,1)\)};

%\node[anchor=south west] at (7.5,-3) {
%    \begin{ytableau}
%    \none & \none & *(White)  & *(White)\\
%    \none & \none & *(White) & \none\\
%    *(White) & *(White) & *(White) & \none\\
%    \end{ytableau}
%};
%\node[black] at (8.95,-3.2) {\(\S(3,1,2)\)};

\node[anchor=south west] at (4.5,-3) {
    \begin{ytableau}
    \none & \none & \none & *(White)\\
    \none & \none & \none & *(White)\\
    *(White) & *(White) & *(White) & *(White)\\
    \end{ytableau}
};
\node[black] at (5.95,-3.2) {\(\S(4,1,1)\)};


\end{tikzpicture}

==> figures/cyclic_flats.tex <==
\begin{minipage}{0.4\textwidth}
\[\begin{tikzpicture}
\node[circle,scale=0.8, fill=black, inner sep=2pt] (0) at (0,0) {};
\node[circle,scale=0.8, fill=black, inner sep=2pt] (12) at (-1,1) {};
\node[circle,scale=0.8, fill=black, inner sep=2pt] (34) at (1,1) {};
\node[circle,scale=0.8, fill=black, inner sep=2pt] (1234) at (-1,2) {};
\node[circle,scale=0.8, fill=black, inner sep=2pt] (3456) at (1,2) {};
\node[circle,scale=0.8, fill=black, inner sep=2pt] (1234567) at (0,3) {};

\node at (0.8,0) {\tiny{$\varnothing,\ r=0$}};
\node at (-2,1) {\tiny{$[1,2],\ r=1$}};
\node at (2,1) {\tiny{$[3,4],\ r=1$}};
\node at (-2,2) {\tiny{$[1,4],\ r=2$}};
\node at (2,2) {\tiny{$[3,6],\ r=2$}};
\node at (1,3) {\tiny{$[1,7],\ r=3$}};

\draw (0) --(12);
\draw (0) --(34);

\draw (12) --(1234);
\draw (34) --(1234);
\draw (34) --(3456);
\draw (1234) --(1234567);
\draw (3456) --(1234567);
\end{tikzpicture}
\]
\end{minipage}
\hfill
\begin{minipage}{0.5\textwidth}
\[
\begin{tikzpicture}[squarednode/.style={rectangle, draw=black, thick, minimum size=5mm}]
\node[squarednode] (0) at (0,0) {$\substack{\varnothing\\0}$};
\node[squarednode] (12) at (-3,1.5) {$\substack{[1,2]\\0}$};
\node[squarednode] (1234) at (-1,1.5) {$\substack{[1,4]\\1}$};
\node[squarednode] (34) at (1,1.5) {$\substack{[3,4]\\1}$};
\node[squarednode] (3456) at (3,1.5) {$\substack{[3,6]\\0}$};
\node[squarednode] (a) at (-2,3) {$\substack{[1,2]\subsetneq [1,4]\\-1}$};
\node[squarednode] (b) at (0,3) {$\substack{[3,4]\subsetneq [1,4]\\-1}$};
\node[squarednode] (c) at (2,3) {$\substack{[3,4]\subsetneq [3,6]\\-1}$};
\node[squarednode] (1) at (0,4.5) {$\substack{\hat{1}\\1}$};

\draw (0) --(12);
\draw (0) --(1234);
\draw (0) --(34);
\draw (0) --(3456);

\draw (12) --(a);
\draw (1234) --(a);
\draw (1234) --(b);
\draw (34) --(b);
\draw (34) --(c);
\draw (3456) --(c);

\draw (a) --(1);
\draw (b) --(1);
\draw (c) --(1);

\end{tikzpicture}
\]    
\end{minipage}

==> figures/nestedmatroid.tex <==
\begin{tikzpicture}
    \foreach \x\y in {2/0,2/1,4/2,4/3,5/4}
        \fill[blue!30, rounded corners=0.5mm] (\x+0.2,\y+0.2) rectangle (6.8,\y+0.8);

    \foreach \x\y in {0/0,2/1,2/2,4/3,4/4,5/5}
        \draw[thick] (\x,\y) -- (7,\y);
        
    \foreach \x\y in {1/1,2/1,3/3,4/3,5/5,6/6,7/6}
        \draw[thick] (\x,0) -- (\x,\y);

    \draw[thick] (0,0) -- (0,1) -- (2,1) -- (2,3) -- (4,3) -- (4,5) -- (5,5) -- (5,6) -- (7,6);

    \draw[line width=0.6mm, rounded corners=0.5mm, Red] (2,1) -- (3,1) -- (3,-0.01415);
    \draw[line width=0.6mm, rounded corners=0.5mm, Red] (4,3) -- (5,3) -- (5,2) -- (6,2)  -- (6,1)  -- (7,1) -- (7,-0.01415);
    \draw[line width=0.6mm, rounded corners=0.5mm, Red] (5,5) -- (6,5) -- (6,4) -- (7.01415,4);

    \node[very thick, dot, Red] at (0,0){};
    \node[Red] at (-0.5,0.3){\(0,0\)};
    
    \node[thick, dot, Red] at (2,1){};
    \node[Red] at (1.5,1.3){\(3,1\)};

    \node[very thick, dot, Red] at (4,3){};
    \node[Red] at (3.5,3.3){\(7,3\)};
    
    \node[very thick, dot, Red] at (5,5){};
    \node[Red] at (4.4,5.3){\(10,5\)};
    
    \node[very thick, dot, Red] at (7,6){};
    \node[Red] at (6.4,6.3){\(13,6\)};

    \foreach \x in {1,...,7}
        \node at (\x-0.5,0.5) {\(\x\)};

    \foreach \x in {4,...,8}
        \node at (\x-1.5,1.5) {\(\x\)};

    \foreach \x in {5,...,9}
        \node at (\x-2.5,2.5) {\(\x\)};

    \foreach \x in {8,9,10}
        \node at (\x-3.5,3.5) {\(\x\)};

    \foreach \x in {9,10,11}
        \node at (\x-4.5,4.5) {\(\x\)};

    \foreach \x in {11,12}
        \node at (\x-5.5,5.5) {\(\x\)};
\end{tikzpicture}

==> figures/snake2123.tex <==
\begin{tikzpicture}
\node[anchor=south west] at (5,0) {
    \begin{ytableau}
    \none & \none & *(White)  & *(White) & *(White)\\
    \none & *(White) & *(White) & \none & \none\\
    \none & *(White) & \none & \none    & \none \\
    *(White)& *(White)& \none & \none    & \none \\
    \end{ytableau}
};
    \draw[Red, line cap=round, line join=round, line width=1.3 pt] (5.15,0.15) -- (5.15,0.8) -- (5.8,0.8) -- (5.8,2.1) -- (6.45,2.1) -- (6.45,2.75) -- (8.40,2.75);
    \draw[Blue, line cap=round, line join=round, line width=1.3 pt] (5.15,0.15) -- (6.45,0.15) -- (6.45,1.45) -- (7.10,1.45) -- (7.10,2.10) -- (8.40,2.10) -- (8.40,2.75);
\end{tikzpicture}

==> figures/snakeposet.tex <==
 %\begin{tikzpicture}
 %   \node[anchor=south west] at (0,0) {
 %     \ydiagram{4+1, 1+4, 1+1, 2}
 %   };
 %   \node at (5,1.45) {\(\longrightarrow\)};

 %   \coordinate (shift) at (6,1);
 %   \begin{scope}[shift=(shift), scale=0.6]
 %       \foreach \x\y in {1/0,2/1,3/0,4/-1,5/0,6/1,7/2,8/1}
 %           \node[dot, label={{\x}}] (\x) at (\x,\y) {};
 %       \draw[rpath] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8);
 %   \end{scope}
%\end{tikzpicture}

 \begin{tikzpicture}
    \node[anchor=south west] at (0,0) {
      \ydiagram{2+3, 1+2, 1+1, 2}
    };
    \node at (5,1.45) {\(\longrightarrow\)};

    \coordinate (shift) at (6,1.5);
    \begin{scope}[shift=(shift), scale=0.6]
        \foreach \x\y in {1/0,2/1,3/0,4/-1,5/0,6/-1,7/0,8/1}
            \node[dot, label={{\x}}] (\x) at (\x,\y) {};
        \draw[rpath] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8);
    \end{scope}
\end{tikzpicture}

==> figures/support.tex <==
\begin{tikzpicture} 

    \node[violet, anchor=south west] at (0,12pt) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            *(Violet) & *(Violet) & *(Violet) &  *(Violet) &  *(Violet) &  *(Violet) & *(Violet) & *(Violet) & *(Violet)\\
            *(Violet) & *(Violet) & *(Violet) & *(Violet) & *(Violet) & *(Violet) & *(Violet)\\
            *(Violet) & *(Violet) & *(Violet) & *(Violet)\\
            *(Violet) & *(Violet) & *(Violet) & *(Violet)\\
        \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };
    
    \node[anchor=south west] at (0,0) {
        \ytableausetup{boxsize = 9pt, boxframe = 2pt}
        \begin{ytableau}
            \none & \none & \none  & \none  & \none & \none & \none & \none  & *(Violet) & *(white) & *(white) & *(white) & *(white)\\
            \none & \none & \none &  \none &  \none &  \none & *(Violet) & *(white) & *(white)\\
            \none & \none & \none & *(Violet) & *(white) & *(white) & *(white)\\
            \none & \none & \none & *(Violet)\\
            *(white) & *(white) & *(white) & *(white)\\
            \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };
\end{tikzpicture}


==> figures/support_ex.tex <==
\begin{tikzpicture} 
    \node[Red!110, anchor=south west] at (0,0) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            *(Red) & *(Red) & *(Red) &  *(Red) &  *(Red) &  *(Red)\\
            *(Red) & *(Red) & *(Red) & *(Red) & *(Red) & *(Red)\\
            *(Red) & *(Red)\\
            *(Red) & *(Red)\\
        \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };
    
    \node[anchor=south west] at (0,0) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            \none & \none & \none  & \none  & \none & *(Red)\\
            \none & *(Red) & *(Red)  & *(Red)  & *(Red) & *(Red)\\
            \none & *(Red)\\
            *(Red) & *(Red)\\
            \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };

    \node[Violet!110, anchor=south west] at (6,0) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            *(Violet) & *(Violet) & *(Violet) &  *(Violet) &  *(Violet) &  *(Violet)\\
            *(Violet) & *(Violet) & *(Violet) & *(Violet) & *(Violet)\\
            *(Violet) & *(Violet) & *(Violet) & *(Violet)\\
            *(Violet)\\
        \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };
    
    \node[anchor=south west] at (6,0) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            \none & \none & \none  & \none  & *(Violet) & *(Violet)\\
            \none & \none & \none  & \none  & *(Violet)\\
            *(Violet) & *(Violet) & *(Violet)  & *(Violet)  & *(Violet)\\
            *(Violet)\\
            \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };


    \node[anchor=south west] at (3,0) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            *(White) & *(White) & *(White)\\
            *(White) & *(White) & *(White) \\
            *(White) & *(White) & *(White) \textcolor{Red}{\times}\\
            \none\\
        \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };

    \node[anchor=south west] at (9,0) {
        \ytableausetup{boxsize = 10pt, boxframe = 1pt}
        \begin{ytableau}
            *(White) & *(White) & *(White)\\
            *(White) & *(White)\\
            *(White) & *(White)\\
            *(White) & *(White) \textcolor{Violet}{\times}\\
        \end{ytableau}
        \ytableausetup{boxsize = normal, boxframe = normal}
    };
    
\end{tikzpicture}


==> figures/ydiagram_ex.tex <==
\begin{tikzpicture}
    \node[anchor=south west] at (0,0) {
      \ydiagram{5,3,2,2}
    };
    \node[anchor=south west] at (4.5,0.65) {
      \ydiagram{2,1,1}
    };
    \node[anchor=south west] at (7,0) {
      \ydiagram{2+3,1+2,1+1,2}
    };
\end{tikzpicture}

==> figures/ytableaux2123.tex <==
\begin{tikzpicture}[scale=0.7]
\node[anchor=south west, scale=0.7] at (0,1.7) {
    \begin{ytableau}
    \none & \none   & *(Violet)  & *(Violet) & *(Violet)\\
    \none & *(Yellow) & *(Yellow) & \none & \none\\
    \none & *(Blue) & \none & \none & \none\\
    *(Red)& *(Red)& \none & \none & \none\\
    \end{ytableau}
};
\node at (1.9,0.7) {Snake};
\draw[thick] (0,1.5) -- (0,1.3) -- (3.6,1.3) -- (3.6,1.5);

\coordinate (shift) at (5,0);
\begin{scope}[shift=(shift)]
\node[anchor=south west, scale=0.7] at (1.3,3.2) {
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Violet) 8\\
    *(Blue) 3  & *(Yellow) 5\\
    *(Yellow) 4 & *(Violet) 7\\
    *(Violet) 6 \\
    \end{ytableau}

    \hspace{3mm}
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Violet) 7 & *(Violet) 8\\
    *(Blue) 3  & *(Yellow) 5\\
    *(Yellow) 4 \\
    *(Violet) 6 \\
    \end{ytableau}

    \hspace{3mm}
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Violet) 7 & *(Violet) 8\\
    *(Blue) 3  & *(Yellow) 5\\
    *(Yellow) 4 & *(Violet) 6 \\
    \end{ytableau}

    \hspace{3mm}
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Yellow) 5\\
    *(Blue) 3  & *(Violet) 7 & *(Violet) 8\\
    *(Yellow) 4 \\
    *(Violet) 6 \\
    \end{ytableau}
};

\node[anchor=south west, scale=0.7] at (0,0) {
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Yellow) 5 & *(Violet) 8\\
    *(Blue) 3  & *(Violet) 7\\
    *(Yellow) 4 \\
    *(Violet) 6 \\
    \end{ytableau}

    \hspace{3mm}
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Yellow) 5 & *(Violet) 7 & *(Violet) 8\\
    *(Blue) 3  \\
    *(Yellow) 4 \\
    *(Violet) 6 \\
    \end{ytableau}

    \hspace{3mm}
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Yellow) 5 & *(Violet) 8\\
    *(Blue) 3  & *(Violet) 6 & *(Violet) 7 \\
    *(Yellow) 4 \\
    \end{ytableau}

    \hspace{3mm}
    \begin{ytableau}
    *(Red) 1 & *(Red) 2 & *(Yellow) 5 & *(Violet) 7 & *(Violet) 8\\
    *(Blue) 3 & *(Violet) 6 \\
    *(Yellow) 4 \\
    \end{ytableau}
};

\node at (6.8,-1) {Tableaux};
\draw[thick] (0,-0.2) -- (0,-0.4) -- (13.6,-0.4) -- (13.6,-0.2);
\end{scope}

\end{tikzpicture}
